Improved Mixing Rates of Directed Cycles with Additional Sparse Interconnections

We analyze the absolute spectral gap of Markov chains on graphs obtained from a cycle of $n$ vertices and perturbed only at approximately $n^{1/\rho}$ random locations with an appropriate, possibly sparse, interconnection structure. Together with a strong asymmetry along the cycle, the gap of the resulting chain can be bounded inversely proportionally by the longest arc length (up to logarithmic factors) with high probability, providing a significant mixing speedup compared to the reversible version.

==> lambdaL_alpha05_all.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 12 13:00:46 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{lambdaL_alpha05_all-inc_edit}
\end{picture}%
\begin{picture}(419,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.5283,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.5}}}}
\fontsize{10}{0}\selectfont\put(100.967,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}\selectfont\put(147.406,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5.5}}}}
\fontsize{10}{0}\selectfont\put(193.845,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}\selectfont\put(240.284,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6.5}}}}
\fontsize{10}{0}\selectfont\put(286.723,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{7}}}}
\fontsize{10}{0}\selectfont\put(333.162,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{7.5}}}}
\fontsize{10}{0}\selectfont\put(379.601,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}\selectfont\put(49.5272,34.0184){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(49.5272,76.7497){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}\selectfont\put(49.5272,119.481){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(49.5272,162.212){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}\selectfont\put(49.5272,204.943){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(49.5272,247.675){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}\selectfont\put(49.5272,290.406){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{11}{0}\selectfont\put(217.064,13.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\log n$}}}}
\fontsize{11}{0}\selectfont\put(29.5272,162.212){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$L \lambda$}}}}}
\end{picture}


==> loglog_lambda_alpha05_all.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 12 12:55:52 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{loglog_lambda_alpha05_all-inc_edit}
\end{picture}%
\begin{picture}(419,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.5283,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.5}}}}
\fontsize{10}{0}\selectfont\put(100.967,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}\selectfont\put(147.406,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5.5}}}}
\fontsize{10}{0}\selectfont\put(193.845,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}\selectfont\put(240.284,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6.5}}}}
\fontsize{10}{0}\selectfont\put(286.723,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{7}}}}
\fontsize{10}{0}\selectfont\put(333.162,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{7.5}}}}
\fontsize{10}{0}\selectfont\put(379.601,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}\selectfont\put(49.5272,34.0184){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5.5}}}}
\fontsize{10}{0}\selectfont\put(49.5272,76.7497){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{10}{0}\selectfont\put(49.5272,119.481){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4.5}}}}
\fontsize{10}{0}\selectfont\put(49.5272,162.212){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{10}{0}\selectfont\put(49.5272,204.943){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3.5}}}}
\fontsize{10}{0}\selectfont\put(49.5272,247.675){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}\selectfont\put(49.5272,290.406){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2.5}}}}
\fontsize{11}{0}\selectfont\put(217.064,13.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\log n$}}}}
\fontsize{11}{0}\selectfont\put(26.5272,162.212){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\log \lambda$}}}}}
\end{picture}

